Particle-like ultracompact objects in Einstein-scalar-Gauss-Bonnet theories

We present a new type of ultracompact objects, featuring lightrings and echoes in the gravitational-wave spectrum. These particle-like solutions arise in Einstein-scalar-Gauss-Bonnet theories in four spacetime dimensions, representing globally regular spacetime manifolds. The scalar field diverges at the center, but the effective stress-energy tensor is free from pathologies. We determine their domain of existence and compare with wormhole solutions, black holes and the Fisher solution.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
